Meerkat: Audio-Visual Large Language Model for Grounding in Space and Time

Leveraging Large Language Models' remarkable proficiency in text-based tasks, recent works on Multi-modal LLMs (MLLMs) extend them to other modalities like vision and audio. However, the progress in these directions has been mostly focused on tasks that only require a coarse-grained understanding of the audio-visual semantics. We present Meerkat, an audio-visual LLM equipped with a fine-grained understanding of image and audio both spatially and temporally. With a new modality alignment module based on optimal transport and a cross-attention module that enforces audio-visual consistency, Meerkat can tackle challenging tasks such as audio referred image grounding, image guided audio temporal localization, and audio-visual fact-checking. Moreover, we carefully curate a large dataset AVFIT that comprises 3M instruction tuning samples collected from open-source datasets, and introduce MeerkatBench that unifies five challenging audio-visual tasks. We achieve state-of-the-art performance on all these downstream tasks with a relative improvement of up to 37.12%.

==> graphs/line_plot_1.tex <==
\begin{tikzpicture}
            \begin{axis}[
                axis x line*=bottom,
    		  axis y line*=left,
                ymin=20, ymax=50,
        	xmin=0.1, xmax=1.1,
                xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},    
                xtick={0.25, 0.65, 1},
                xtick distance=0.2, % Equally spaced tick labels
                xlabel={\tiny{$\lambda$}},
                ylabel={\tiny{cIOU}},
                legend style={at={(0.8,0.36)},anchor=north,font=\tiny,draw=none},
                xlabel shift=-5pt,
                ylabel shift=-4pt,
                xticklabel style={font=\tiny},
                yticklabel style={font=\tiny},
		      % label style={font=\tiny},
                width=\linewidth,
                grid=major,
                % height=6cm,
                % mark options={scale=1.5},
                ]
                \addplot[LinePlot1,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0.25, 26.39)
                    (0.45, 29.11)
                    (0.65, 35.93)
                    (0.75, 44.62)
                    (0.9, 43.52)
                    (1, 41.27)
                };
                \addlegendentry{\scalebox{.4}{$\lambda_{\text{OT}}$}}

                \addplot[LinePlot2,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0.1, 24.98)
                    (0.2, 29.77)
                    (0.3, 41.21)
                    (0.35, 44.62)
                    (0.5, 42.36)
                    (0.9, 39.28)
                };
                \addlegendentry{\scalebox{.4}{$\lambda_{\text{AVACE}}$}}
            \end{axis}
        \end{tikzpicture}

==> graphs/line_plot_2.tex <==
\begin{tikzpicture}
            \begin{axis}[
                axis x line*=bottom,
    		  axis y line*=left,
                ymin=20, ymax=60,
        	xmin=0.1, xmax=1.0,
                xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},    
                xtick={0.25, 0.5, 0.9},
                xtick distance=0.2, % Equally spaced tick labels
                xlabel={\tiny{$\lambda$}},
                ylabel={\tiny{AUC}},
                legend style={at={(0.76,0.36)},anchor=north,font=\tiny,draw=none},
                xlabel shift=-5pt,
                ylabel shift=-4pt,
                xticklabel style={font=\tiny},
                yticklabel style={font=\tiny},
		      label style={font=\tiny},
                width=\linewidth,
                grid=major,
                % height=6cm,
                % mark options={scale=1.5},
                ]
                \addplot[LinePlot1,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0.25, 35.65)
                    (0.45, 37.18)
                    (0.65, 46.66)
                    (0.75, 53.96)
                    (0.9, 48.59)
                    (1, 42.3)
                };
                \addlegendentry{\scalebox{0.4}{$\lambda_{\text{OT}}$}}

                \addplot[LinePlot2,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0.1, 34.46)
                    (0.2, 37.65)
                    (0.3, 48.44)
                    (0.35, 53.96)
                    (0.5, 52.99)
                    (0.9,49.5)
                };
                \addlegendentry{\scalebox{0.4}{$\lambda_{\text{AVACE}}$}}
            \end{axis}
        \end{tikzpicture}
        
        

==> graphs/line_plot_3.tex <==
\begin{tikzpicture}
            \begin{axis}[
                axis x line*=bottom,
    		  axis y line*=left,
                ymin=0, ymax=70,
        	xmin=0, xmax=5,
                xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber{\pgfmathresult}},    
                xtick={0, 1, 3, 5},
                xtick distance=0.2, % Equally spaced tick labels
                xlabel={\tiny{\# Training Epochs}},
                ylabel={\tiny{cIOU}},
                legend style={at={(0.28,1.08)},anchor=north,font=\tiny,draw=none,fill=none},
                xlabel shift=-5pt,
                ylabel shift=-4pt,
                xticklabel style={font=\tiny},
                yticklabel style={font=\tiny},
		      label style={font=\tiny},
                width=\linewidth,
                % grid=major,
                % height=6cm,
                % mark options={scale=1.5},
                ]
                \addplot[LinePlot1,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0,	6.44)
                    (1,	10.24)
                    (2,	25.21)
                    (3,	38.33)
                    (4,	41.37)
                    (5,	43.25)
                    % (0,	2.48)
                    % (1,	8.47)
                    % (2,	15.52)
                    % (3,	24.29)
                    % (4,	29.67)
                    % (5,	26.13)
                };
                \addlegendentry{\scalebox{0.5}{Full}}

                \addplot[LinePlot2,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0,	3.99)
                    (1,	12.84)
                    (2,	29.26)
                    (3,	41.33)
                    (4,	46.97)
                    (5,	47.51)
                };
                \addlegendentry{\scalebox{0.5}{LoRA r=32}}

                \addplot[LinePlot3,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0,	1.95)
                    (1,	9.82)
                    (2,	21.16)
                    (3,	32.36)
                    (4,	35.73)
                    (5,	37.19)
                    % (0,	6.44)
                    % (1,	10.24)
                    % (2,	25.21)
                    % (3,	38.33)
                    % (4,	41.37)
                    % (5,	43.25)
                };
                \addlegendentry{\scalebox{0.5}{LoRA r=16}}

                \addplot[LinePlot4,mark=*,mark options={scale=0.5},style={thick}] coordinates {
                    (0,	2.48)
                    (1,	8.47)
                    (2,	15.52)
                    (3,	24.29)
                    (4,	29.67)
                    (5,	26.13)
                    % (0,	1.95)
                    % (1,	9.82)
                    % (2,	21.16)
                    % (3,	32.36)
                    % (4,	35.73)
                    % (5,	37.19)
                };
                \addlegendentry{\scalebox{0.5}{LoRA r=4}}
            \end{axis}
        \end{tikzpicture}
        
% \begin{tikzpicture}
%         \begin{axis}[
%             axis x line*=bottom,
%             axis y line*=left,
%             xlabel={\# Iterations},
%             ylabel={Accuracy},
%             legend style={at={(0.75,0.3)},anchor=north},
%             xtick=data,
%             xticklabels={0.25, 0.45, 0.65, 0.75, 0.9, 1},
%             width=10cm,
%             height=6cm,
%             ]
%             \addplot[LinePlot1,mark=triangle,mark options={scale=0.85},style={thick}] coordinates {
%                 (0.25, 28.39)
%                 (0.45, 31.11)
%                 (0.65, 37.93)
%                 (0.75, 47.51)
%                 (0.9, 46.52)
%                 (1, 44.27)
%             };
%             \addlegendentry{Full finetuning}

%             \addplot[LinePlot2,mark=triangle,mark options={scale=0.85},style={thick}] coordinates {
%                 (0.25, 35.65)
%                 (0.45, 37.18)
%                 (0.65, 46.66)
%                 (0.75, 53.96)
%                 (0.9, 48.59)
%                 (1, 42.3)
%             };
%             \addlegendentry{LoRA finetuning}
%         \end{axis}
%     \end{tikzpicture}
